Discontinuous Galerkin discretization of coupled poroelasticity-elasticity problems

This work is concerned with the analysis of a space-time finite element discontinuous Galerkin method on polytopal meshes (XT-PolydG) for the numerical discretization of wave propagation in coupled poroelastic-elastic media. The mathematical model consists of the low-frequency Biot's equations in the poroelastic medium and the elastodynamics equation for the elastic one. To realize the coupling, suitable transmission conditions on the interface between the two domains are (weakly) embedded in the formulation. The proposed PolydG discretization in space is then coupled with a dG time integration scheme, resulting in a full space-time dG discretization. We present the stability analysis for both the continuous and the semidiscrete formulations, and we derive error estimates for the semidiscrete formulation in a suitable energy norm. The method is applied to a wide set of numerical test cases to verify the theoretical bounds. Examples of physical interest are also presented to investigate the capability of the proposed method in relevant geophysical scenarios.

==> L2_error_dt_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$\Delta t $},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={$\| \bm \UU - \bm \UU_h \|_{0}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.65,0.1)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.2	3.559324637021170e-01\\
0.1	2.662384016385438e-01\\
0.05	1.273617217387445e-01\\
0.02	2.711058921788446e-02\\
};
\addlegendentry{$r=1$}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.2	1.113419655045532e-01\\
0.1	1.408302506655934e-02\\
0.05	9.739505804510285e-04\\
0.02	2.477955516645199e-05\\
};
\addlegendentry{$r=2$}

\addplot [color=green, line width=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0.2	1.021601755762847e-02\\
0.1	2.581670683458181e-04\\
0.05	8.828227698246276e-06\\
0.02	1.657662810791810e-07\\
};
\addlegendentry{$r=3$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.1\\
0.02	0.016\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.016\\
0.02	0.016\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.1\\
0.05	0.016\\
};

%% line 3
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.0007\\
0.02	0.00002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.00002\\
0.02	0.00002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.0007\\
0.05	0.00002\\
};


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	6.25e-06\\
0.02	1.1e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.1e-07\\
0.02	1.1e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	6.25e-06\\
0.05	1.1e-07\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.04) {$2$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.0001) {$3$};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.05,0.0000005) {$4$};


\end{axis}

\end{tikzpicture}%

==> energy_error_hp_r1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
scale only axis,
xmode=log,
xmin=0.1,
xmax=0.4,
xminorticks=true,
xlabel style={font=\color{black}},
xlabel={$h$},
ymode=log,
ymin=0.005,
ymax=10,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={$\| \bm \UU - \bm \UU_h \|_{\rm E}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.63,0.1)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.324044282389075	3.500122009837051e+00\\
0.249512906100889	2.864065324925036e+00\\
0.178218721248557	1.532951587515947e+00\\
0.12716409863985	7.783025248444815e-01\\
};
\addlegendentry{$p=2$}



\addplot [color=red, line width=2.0pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
0.324044282389075	2.532885618327975e+00\\
0.249512906100889	7.753350377418354e-01\\
0.178218721248557	2.885689865253659e-01\\
0.12716409863985	1.029240773482629e-01\\
};
\addlegendentry{$p=3$}

\addplot [color=green, line width=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0.324044282389075	2.440166288155848e-01\\
0.249512906100889	1.108858631372115e-01\\
0.178218721248557	2.961244391469967e-02\\
0.12716409863985	8.764810870650484e-03\\
};
\addlegendentry{$p=4$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.178218721248557	2.17619126034708\\
0.12716409863985	1.21707079828856\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.178218721248557	2.17619126034708\\
0.12716409863985	2.17619126034708\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.12716409863985	2.17619126034708\\
0.12716409863985	1.21707079828856\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.115,1.6) {$2$};



\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.178218721248557	0.424542558644923\\
0.12716409863985	0.15422501287589\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.178218721248557	0.424542558644923\\
0.12716409863985	0.424542558644923\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.12716409863985	0.424542558644923\\
0.12716409863985	0.15422501287589\\
};

\node[right, align=left, text=black, font=\normalsize]
at (axis cs:0.115,0.25) {$3$};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.178218721248557	0.0504409546115258\\
0.12716409863985	0.0130745898333879\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.178218721248557	0.0504409546115258\\
0.12716409863985	0.0504409546115258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.12716409863985	0.0504409546115258\\
0.12716409863985	0.0130745898333879\\
};

\node[right, align=left, text=black, font=\normalsize] 
at (axis cs:0.115,0.025) {$4$};


\end{axis}

\end{tikzpicture}%

==> energy_error_p_r1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
scale only axis,
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{black}},
xlabel={$p=p_p=p_e$},
ymode=log,
ymin=0.005,
ymax=10,
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={$\| \bm \UU - \bm \UU_h \|_{\rm E}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	9.450073931402679e+00\\
2	2.988659507661924e+00\\
3	7.863233811892762e-01\\
4	1.123760677302777e-01\\
5	1.551172958514478e-02\\
};
\end{axis}

\end{tikzpicture}%
